Multi-partonic interactions, iterated discontinuities and the virtuality expansion in deep inelastic scattering

We introduce a perturbative model that accounts for the contribution of multi-partonic interactions to collider observables. A key feature of this multi-parton model is that cross sections are organised in terms of building blocks that are separately infrared-finite in virtue of the KLN theorem. We find compact expressions for these building blocks in terms of double discontinuities of Feynman-type integrals obtained by endowing a vacuum graph with additional topological information. The framework is applied to the computation of next-to-leading order structure functions in deep inelastic scattering. We comment on the scale dependence of these structure functions and discuss the possibility of relating them by a scheme change to those computed in the parton model. Finally we lay down next steps for analogous computations for deep inelastic scattering at NNLO and Drell-Yan at NLO.

==> Submission/diagrams/appendix_masters/dunce_hat1.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.3cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =2.1cm and 0.7cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =-0.1cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                %\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                %\draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[-, thick, black, line width=0.5mm] (U1) to (U2);
             %\draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (U3);
             %\draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm, out=30, in=150] (U2) to (U3);
             \draw[-, thick, black, line width=0.5mm, out=-30, in=-150] (U2) to (U3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM2) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
\end{tikzpicture}

==> Submission/diagrams/appendix_masters/dunce_hat1_cut1.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.3cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =2.1cm and 0.7cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =-0.1cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                \draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                \draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[->-, dashed, black, line width=0.5mm] (U1) to (U2);
             %\draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (U3);
             %\draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm, out=30, in=150] (U2) to (U3);
             \draw[-<-, dashed, black, line width=0.5mm, out=-30, in=-150] (U2) to (U3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM2) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
\end{tikzpicture}

==> Submission/diagrams/appendix_masters/dunce_hat2.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =1.5cm and 1.1cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.5cm and 0.9cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =1.3cm and 0.1cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.2cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                %\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                %\draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             %\draw[-, thick, black, line width=0.5mm] (U1) to (UM2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (U2);
             \draw[-, thick, black, line width=0.5mm, out=-30, in=90] (U1) to (U3);
             %\draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm, out=-90, in=150] (U1) to (U3);
             \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM2) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
        
        \end{tikzpicture}

==> Submission/diagrams/appendix_masters/dunce_hat2_cut1.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =1.5cm and 1.1cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.5cm and 0.9cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =1.3cm and 0.1cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.2cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                \draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                \draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             %\draw[-, thick, black, line width=0.5mm] (U1) to (UM2);
             \draw[->-, dashed, black, line width=0.5mm] (U1) to (U2);
             \draw[->-, dashed, black, line width=0.5mm, out=-30, in=90] (U1) to (U3);
             %\draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm, out=-90, in=150] (U1) to (U3);
             \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM2) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
        
        \end{tikzpicture}

==> Submission/diagrams/appendix_masters/kite1.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.3cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =2.1cm and 0.7cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                %\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                %\draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[-, thick, black, line width=0.5mm] (U1) to (U2);
             %\draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (UM3);
             \draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
             \draw[-, thick, black, line width=0.5mm] (U2) to (UM3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM2) circle[radius=0.05];
            \path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
\end{tikzpicture}

==> Submission/diagrams/appendix_masters/kite1_cut1.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.3cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =2.1cm and 0.7cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                \draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                \draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[->-, dashed, black, line width=0.5mm] (U1) to (U2);
             %\draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (UM3);
             \draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
             \draw[-<-, dashed, black, line width=0.5mm] (U2) to (UM3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM2) circle[radius=0.05];
            \path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
\end{tikzpicture}

==> Submission/diagrams/appendix_masters/kite1_cut2.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =1.9cm and 1.2cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =2.1cm and 0.7cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                \draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                \draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[->-, dashed, black, line width=0.5mm] (U1) to (U2);
             %\draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (UM3);
             \draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
             \draw[-<-, dashed, black, line width=0.5mm] (U2) to (UM3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM2) circle[radius=0.05];
            \path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
        
        \end{tikzpicture}

==> Submission/diagrams/appendix_masters/kite2.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.3cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =2.1cm and 0.7cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                %\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                %\draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[-, thick, black, line width=0.5mm] (U1) to (UM2);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (U3);
             %\draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U3);
             \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            \path[draw=black, fill=black] (UM2) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
\end{tikzpicture}

==> Submission/diagrams/appendix_masters/kite2_cut1.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.3cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =2.1cm and 0.7cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                \draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                \draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[->-, dashed, black, line width=0.5mm] (U1) to (UM2);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (U3);
             %\draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U3);
             \draw[-<-, dashed, black, line width=0.5mm] (U2) to (U3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            \path[draw=black, fill=black] (UM2) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
\end{tikzpicture}

==> Submission/diagrams/appendix_masters/kite2_cut2.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.3cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =1.5cm and 0.3cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                \draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                \draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[->-, dashed, black, line width=0.5mm] (U1) to (UM2);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (U3);
             %\draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U3);
             \draw[-<-, dashed, black, line width=0.5mm] (U2) to (U3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            \path[draw=black, fill=black] (UM2) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
        
        \end{tikzpicture}

==> Submission/diagrams/appendix_masters/kite2_cut3.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =1.5cm and 1.1cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.5cm and 0.7cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =1.3cm and 0.1cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                \draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                \draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[-, thick, black, line width=0.5mm] (U1) to (UM2);
             \draw[->-, dashed, black, line width=0.5mm] (UM2) to (U2);
             \draw[->-, dashed, black, line width=0.5mm] (U1) to (U3);
             %\draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U3);
             \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            \path[draw=black, fill=black] (UM2) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
        
        \end{tikzpicture}

==> Submission/diagrams/appendix_masters/non_planar.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.3cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =2.1cm and 0.7cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                %\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                %\draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[-, thick, black, line width=0.5mm] (U1) to (UM2);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (UM3);
             \draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U3);
             \draw[-, thick, black, line width=0.5mm] (U2) to (UM3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            \path[draw=black, fill=black] (UM2) circle[radius=0.05];
            \path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
\end{tikzpicture}

==> Submission/diagrams/appendix_masters/non_planar_cut1.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.3cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =2.1cm and 0.7cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                \draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                \draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[->-, dashed, black, line width=0.5mm] (U1) to (UM2);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (UM3);
             \draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U3);
             \draw[-<-, dashed, black, line width=0.5mm] (U2) to (UM3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            \path[draw=black, fill=black] (UM2) circle[radius=0.05];
            \path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
\end{tikzpicture}

==> Submission/diagrams/appendix_masters/non_planar_cut2.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =0.3cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =1.5cm and 0.3cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                \draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                \draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[->-, dashed, black, line width=0.5mm] (U1) to (UM2);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (UM3);
             \draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U3);
             \draw[-<-, dashed, black, line width=0.5mm] (U2) to (UM3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            \path[draw=black, fill=black] (UM2) circle[radius=0.05];
            \path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
        
        \end{tikzpicture}

==> Submission/diagrams/appendix_masters/non_planar_cut3.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =1.9cm and 1.2cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =2.1cm and 0.7cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                \draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                \draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[->-, dashed, black, line width=0.5mm] (U1) to (UM2);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (UM3);
             \draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U3);
             \draw[-<-, dashed, black, line width=0.5mm] (U2) to (UM3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            \path[draw=black, fill=black] (UM2) circle[radius=0.05];
            \path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
        
        \end{tikzpicture}

==> Submission/diagrams/appendix_masters/non_planar_cut4.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (EU) {};

            \node[inner sep=0pt] (U1) [below=0.6cm of EU] {};
            \node[inner sep=0pt] (U2) [below left = 2cm and 1cm of U1] {};
            \node[inner sep=0pt] (U3) [below right = 2cm and 1cm of U1] {};

            \node[inner sep=0pt] (UM2) [below left = 1cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (UM3) [below right = 1cm and 0.5cm of U1] {};

            \node[inner sep=0pt] (EL) [below left = 0.5cm and 0.25cm of U2] {};
            \node[inner sep=0pt] (ER) [below right = 0.5cm and 0.25cm of U3] {};


            %\node[inner sep=0pt] (LE1) [below =0.1cm of ER] {$p_3$};
            %\node[inner sep=0pt] (LE2) [below =0.1cm of EL] {$p_1$};
            %\node[inner sep=0pt] (L1) [below left =1cm and 0.8 of U1] {$k$};
            %\node[inner sep=0pt] (L4) [below right =1cm and 0.8 of U1] {$k-p_1-p_3$};
            %\node[inner sep=0pt] (L2) [above right =0.4cm and 0.8 of U2] {$l$};
            %\node[inner sep=0pt] (L3) [below right =0.5cm and 0.4 of U2] {$k+l-p_1$};

            \node[inner sep=0pt] (C1) [below left =0.3cm and 0.5cm of U1] {};
            \node[inner sep=0pt] (C2) [below right =1.9cm and 1.2cm of U1] {};

            \node[inner sep=0pt] (C3) [above right =1.5cm and 0.3cm of EL] {};
            \node[inner sep=0pt] (C4) [above right =0.3cm and 1.7cm of EL] {};
            
           
                \begin{feynman}
                
                \end{feynman}
                \draw[->-, thick, black, line width=0.5mm] (EU) to (U1);
                \draw[->-, thick, black, line width=0.5mm] (EL) to (U2);
                \draw[->-, thick, black, line width=0.5mm] (ER) to (U3);

                \draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                \draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
             \draw[->-, dashed, black, line width=0.5mm] (U1) to (UM2);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U2);
             \draw[-, thick, black, line width=0.5mm] (U1) to (UM3);
             \draw[-, thick, black, line width=0.5mm] (UM3) to (U3);
             \draw[-, thick, black, line width=0.5mm] (UM2) to (U3);
             \draw[-<-, dashed, black, line width=0.5mm] (U2) to (UM3);
        
            
        
            
            \path[draw=black, fill=black] (U1) circle[radius=0.05];
            \path[draw=black, fill=black] (U2) circle[radius=0.05];
            \path[draw=black, fill=black] (U3) circle[radius=0.05];
            \path[draw=black, fill=black] (UM2) circle[radius=0.05];
            \path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
        
        \end{tikzpicture}

==> Submission/diagrams/beyond_NLO/3pt_integral.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [above right = 3cm and 1.cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 3cm of U2] {};
    \node[inner sep=0pt] (U4) [below right = 3cm and 1cm of U3] {};

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1.5cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1.5cm of U3] {};

    \node[inner sep=0pt] (att121) [above right = 1cm and 0.33cm of U1] {};
    \node[inner sep=0pt] (att122) [above right = 2cm and 0.66cm of U1] {};

    \node[inner sep=0pt] (att231) [right = 1cm of U2] {};
    \node[inner sep=0pt] (att232) [right = 2cm of U2] {};

    \node[inner sep=0pt] (CCC) [above right = 2.3cm and 1.5cm of U1] {};
   
        \begin{feynman}
    	
    	
    	\draw[thick, black, line width=0.5mm, momentum=\(p\)] (U1) to (att121);
        \draw[thick, black, line width=0.5mm] (att122) to (att121);
     \draw[thick, black, line width=0.5mm] (U2) to (U3);
     \draw[thick, black, line width=0.5mm, momentum=\(p\)] (U3) to (U4);

     \draw[thick, black, line width=0.5mm] (att121) to (att231);

     \path[draw=white, fill=white] (CCC) circle[radius=0.2];

\draw[thick, black, line width=0.5mm] (att122) to (att232);

    
     
     \draw[thick, black, line width=0.5mm] (att121) to (U2);
     %\draw[-, thick, black, line width=0.5mm] (UP1) to (UP2);
     
     %\draw[-, thick, black, line width=0.5mm, out=-30, in=-90] (U12) to (U23);

     \draw[-, thick, black!70!white, dotted, line width=0.4mm,momentum=\(q\)] (D2) to (U2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm,momentum=\(q\)] (U3) to (D3);

     \end{feynman}

    

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 %\path[draw=black, fill=black] (U12) circle[radius=0.05];
 %\path[draw=black, fill=black] (U23) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];

 \path[draw=black, fill=black] (att121) circle[radius=0.05];
 \path[draw=black, fill=black] (att122) circle[radius=0.05];
 \path[draw=black, fill=black] (att231) circle[radius=0.05];
 \path[draw=black, fill=black] (att232) circle[radius=0.05];


\end{tikzpicture}


==> Submission/diagrams/beyond_NLO/DY_triangle_1.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

   \node[inner sep=0pt] (C1) [above left = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below left = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VD) to (VL);
    	
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/beyond_NLO/DY_triangle_1_label.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

   \node[inner sep=0pt] (C1) [above left = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below left = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left, momentum=\(P_1\)] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left, reversed momentum=\(P_2\)] (VD) to (VL);
    	
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm, opacity=0.3] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm, opacity=0.3] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/beyond_NLO/DY_triangle_2.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

    \node[inner sep=0pt] (C1) [above left = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
   
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VD) to (VL);
    	
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm] (C1F) to (C2F);

            \draw[-, thick, red, line width=0.5mm] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/beyond_NLO/DY_triangle_2_conv_label.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

    \node[inner sep=0pt] (C1) [above left = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
   
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left, momentum=\(p_1\)] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left, reversed momentum=\(p_3\)] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VD) to (VL);
    	\draw[-, thick, black, line width=0.5mm, momentum=\(p_2\)] (VD) to (VU);
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm, opacity=0.3] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm, opacity=0.3] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/beyond_NLO/DY_triangle_2_label1.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

    \node[inner sep=0pt] (C1) [above left = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
   
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left, momentum=\(P_1-k\)] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left, reversed momentum=\(P_2\)] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VD) to (VL);
    	\draw[-, thick, black, line width=0.5mm, momentum=\(k\)] (VD) to (VU);
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm, opacity=0.3] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm, opacity=0.3] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/beyond_NLO/DY_triangle_2_label1_s.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

    \node[inner sep=0pt] (C1) [above left = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
   
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left, momentum=\(P_1-k\)] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left, reversed momentum=\(P_2-k\)] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VD) to (VL);
    	\draw[-, thick, black, line width=0.5mm, momentum=\(k\)] (VD) to (VU);
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm, opacity=0.3] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm, opacity=0.3] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/beyond_NLO/DY_triangle_2_label2.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

    \node[inner sep=0pt] (C1) [above left = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
   
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left, momentum=\(P_1\)] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left, reversed momentum=\(P_2-k\)] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VD) to (VL);
    	\draw[-, thick, black, line width=0.5mm, momentum=\(k\)] (VD) to (VU);
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm, opacity=0.3] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm, opacity=0.3] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/beyond_NLO/DY_triangle_2_label2_s.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

    \node[inner sep=0pt] (C1) [above left = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
   
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left, momentum=\(k\)] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left, reversed momentum=\(P_2-k\)] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VD) to (VL);
    	\draw[-, thick, black, line width=0.5mm, momentum=\(\stack{ \phantom{g}\\ \phantom{g}\\ P_1-k}\)] (VD) to (VU);
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm, opacity=0.3] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm, opacity=0.3] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/beyond_NLO/DY_triangle_2_label3.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

    \node[inner sep=0pt] (C1) [above left = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
   
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left, momentum=\(P_1-k\)] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left, reversed momentum=\(k\)] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VD) to (VL);
    	\draw[-, thick, black, line width=0.5mm, momentum=\(P_2\)] (VD) to (VU);
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm, opacity=0.3] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm, opacity=0.3] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/beyond_NLO/DY_triangle_2_label3_s.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

    \node[inner sep=0pt] (C1) [above left = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
   
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left, momentum=\(P_2-k\)] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left, reversed momentum=\(k\)] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VD) to (VL);
    	\draw[-, thick, black, line width=0.5mm, momentum={\(\stack{ \phantom{g}\\ \phantom{g}\\ P_1-k}\)}] (VD) to (VU);
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm, opacity=0.3] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm, opacity=0.3] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/beyond_NLO/DY_triangle_3.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below left = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
   
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VD) to (VL);
    	
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/beyond_NLO/DY_triangle_4.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
   
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VD) to (VL);
    	
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/beyond_NLO/DY_triangle_4_label.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (V1) {};
    \node[inner sep=0pt] (VL) [right = 0.5cm of V1] {};
    \node[inner sep=0pt] (VC) [right = 1.cm of VL] {};
    \node[inner sep=0pt] (VR) [right = 1.cm of VC] {};
    \node[inner sep=0pt] (VU) [above = 1.cm of VC] {};
    \node[inner sep=0pt] (VD) [below = 1.cm of VC] {};
    \node[inner sep=0pt] (V2) [right = 0.5cm of VR] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of VU] {};
   \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of VD] {};

   \node[inner sep=0pt] (C1F) [above left = 0.2cm and 1.3cm of VU] {};
   \node[inner sep=0pt] (C2F) [below left = 0.2cm and 1.3cm of VD] {};
   
        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm, quarter left] (VL) to (VU);
            \draw[-, thick, black, line width=0.5mm, quarter left, momentum=\(P_1\)] (VU) to (VR);
            \draw[-, thick, black, line width=0.5mm, quarter left, reversed momentum=\(P_2\)] (VR) to (VD);
            \draw[-, thick, black, line width=0.5mm, quarter left] (VD) to (VL);
    	
    	\end{feynman}
    	\draw[-, thick, black, dashed, line width=0.5mm] (V1) to (VL);
            \draw[-, thick, black, dashed, line width=0.5mm] (V2) to (VR);
            \draw[-, thick, black, line width=0.5mm] (VU) to (VD);

            \draw[-, thick, red, line width=0.5mm, opacity=0.3] (C1) to (C2);

            \draw[-, thick, blue, line width=0.5mm, opacity=0.3] (C1F) to (C2F);

            
        \path[draw=black, fill=black] (VL) circle[radius=0.05];
        \path[draw=black, fill=black] (VR) circle[radius=0.05];
        \path[draw=black, fill=black] (VU) circle[radius=0.05];
        \path[draw=black, fill=black] (VD) circle[radius=0.05];
    
	


\end{tikzpicture}

==> Submission/diagrams/discs_and_cuts/box_ex/box_labelled.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (A1) {};
    \node[inner sep=0pt] (A2) [below=3cm of A1] {};
    \node[inner sep=0pt] (A3) [right=3cm of A2] {};
    \node[inner sep=0pt] (A4) [above =3cm of A3] {};


    \node[inner sep=0pt] (E1) [above left=0.75cm and 0.75cm of A1] {};
    \node[inner sep=0pt] (E2) [below left=0.75cm and 0.75cm of A2] {};
    \node[inner sep=0pt] (E3) [below right=0.75cm and 0.75cm of A3] {};
    \node[inner sep=0pt] (E4) [above right=0.75cm and 0.75cm of A4] {};
    
    


\begin{feynman}
 \draw[-, thick, black, line width=0.4mm, reversed momentum=\(k+p\)] (A2) to (A1);
 \draw[-, thick, black, line width=0.4mm, reversed momentum=\(k+p+q\)] (A3) to (A2);
 \draw[-, thick, black, line width=0.4mm, reversed momentum=\(k+q\)] (A4) to (A3);
 \draw[-, thick, black, line width=0.4mm, reversed momentum=\(k\)] (A1) to (A4);

  \draw[-, thick, black, line width=0.4mm,  momentum=\(p\)] (E1) to (A1);
 \draw[-, thick, black, line width=0.4mm, momentum=\(q\)] (E2) to (A2);
 \draw[-, thick, black, line width=0.4mm, reversed momentum=\(-p\)] (A3) to (E3);
 \draw[-, thick, black, line width=0.4mm,momentum=\(-q\)] (E4) to (A4);
\end{feynman}
    
	\path[draw=black, fill=black] (A1) circle[radius=0.1];
    \path[draw=black, fill=black] (A2) circle[radius=0.1];
    \path[draw=black, fill=black] (A3) circle[radius=0.1];
    \path[draw=black, fill=black] (A4) circle[radius=0.1];
    \path[draw=black, fill=black] (E1) circle[radius=0.1];

\end{tikzpicture}

==> Submission/diagrams/discs_and_cuts/pentagon_ex/pentagon_cut1.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (A1) {};
    \node[inner sep=0pt] (A2) [below left=1.4cm and 2cm of A1] {};
    \node[inner sep=0pt] (A3) [below left =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A4) [below right =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A5) [below right=1.4cm and 2cm of A1] {};


    \node[inner sep=0pt] (E1) [above=0.9cm of A1] {};
    \node[inner sep=0pt] (E2) [left=0.9cm of A2] {};
    \node[inner sep=0pt] (E3) [below left=0.7cm and 0.35cm of A3] {};
    \node[inner sep=0pt] (E4) [below right=0.7cm and 0.35cm of A4] {};
    \node[inner sep=0pt] (E5) [right=0.9cm of A5] {};



    \node[inner sep=0pt] (C1) [below right=0.5cm and 1.1cm of A1] {};
    \node[inner sep=0pt] (C2) [below left=0.5cm and 1.1cm of A1] {};

    \node[inner sep=0pt] (CC1) [below right=0.6cm and 1.3cm of A1] {};
    \node[inner sep=0pt] (CC2) [below left=2.5cm and 2cm of A1] {};
    


\begin{feynman}
 \draw[-, thick, black, line width=0.5mm] (A1) to (A2);
 \draw[-, thick, black, line width=0.5mm] (A3) to (A2);
 \draw[-, thick, black, line width=0.5mm] (A3) to (A4);
 \draw[-, thick, black, line width=0.5mm] (A5) to (A4);
 \draw[-, thick, black, line width=0.5mm] (A1) to (A5);

 \draw[-, thick, blue, line width=0.5mm] (C1) to (C2);

 \draw[-, thick, red, line width=0.5mm] (CC1) to (CC2);

  \draw[-, thick, black, line width=0.5mm, reversed momentum=\(p\)] (A1) to (E1);
 \draw[-, thick, black, line width=0.5mm, momentum=\(q\)] (E2) to (A2);
 \draw[-, thick, black, line width=0.5mm, momentum=\(-p-2q\)] (E3) to (A3);
 \draw[-, thick, black, line width=0.5mm,momentum=\(p/2+q\)] (E4) to (A4);
 \draw[-, thick, black, line width=0.5mm, reversed momentum=\(-p/2\)] (A5) to (E5);
\end{feynman}
    
	\path[draw=black, fill=black] (A1) circle[radius=0.05];
    \path[draw=black, fill=black] (A2) circle[radius=0.05];
    \path[draw=black, fill=black] (A3) circle[radius=0.05];
    \path[draw=black, fill=black] (A4) circle[radius=0.05];
    \path[draw=black, fill=black] (A5) circle[radius=0.05];

\end{tikzpicture}

==> Submission/diagrams/discs_and_cuts/pentagon_ex/pentagon_cut2.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (A1) {};
    \node[inner sep=0pt] (A2) [below left=1.4cm and 2cm of A1] {};
    \node[inner sep=0pt] (A3) [below left =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A4) [below right =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A5) [below right=1.4cm and 2cm of A1] {};


    \node[inner sep=0pt] (E1) [above=0.9cm of A1] {};
    \node[inner sep=0pt] (E2) [left=0.9cm of A2] {};
    \node[inner sep=0pt] (E3) [below left=0.7cm and 0.35cm of A3] {};
    \node[inner sep=0pt] (E4) [below right=0.7cm and 0.35cm of A4] {};
    \node[inner sep=0pt] (E5) [right=0.9cm of A5] {};



    \node[inner sep=0pt] (C1) [below right=0.5cm and 1.1cm of A1] {};
    \node[inner sep=0pt] (C2) [below left=0.5cm and 1.1cm of A1] {};

    \node[inner sep=0pt] (CC1) [below left =0.6cm and 1.3cm of A1] {};
    \node[inner sep=0pt] (CC2) [below right=4.2cm and 0.3cm of A1] {};
    


\begin{feynman}
 \draw[-, thick, black, line width=0.5mm] (A1) to (A2);
 \draw[-, thick, black, line width=0.5mm] (A3) to (A2);
 \draw[-, thick, black, line width=0.5mm] (A3) to (A4);
 \draw[-, thick, black, line width=0.5mm] (A5) to (A4);
 \draw[-, thick, black, line width=0.5mm] (A1) to (A5);

 \draw[-, thick, blue, line width=0.5mm] (C1) to (C2);

 \draw[-, thick, red, line width=0.5mm] (CC1) to (CC2);

  \draw[-, thick, black, line width=0.5mm, reversed momentum=\(p\)] (A1) to (E1);
 \draw[-, thick, black, line width=0.5mm, momentum=\(q\)] (E2) to (A2);
 \draw[-, thick, black, line width=0.5mm, momentum=\(-p-2q\)] (E3) to (A3);
 \draw[-, thick, black, line width=0.5mm,momentum=\(p/2+q\)] (E4) to (A4);
 \draw[-, thick, black, line width=0.5mm, reversed momentum=\(-p/2\)] (A5) to (E5);
\end{feynman}
    
	\path[draw=black, fill=black] (A1) circle[radius=0.05];
    \path[draw=black, fill=black] (A2) circle[radius=0.05];
    \path[draw=black, fill=black] (A3) circle[radius=0.05];
    \path[draw=black, fill=black] (A4) circle[radius=0.05];
    \path[draw=black, fill=black] (A5) circle[radius=0.05];

\end{tikzpicture}

==> Submission/diagrams/discs_and_cuts/pentagon_ex/pentagon_cut3.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (A1) {};
    \node[inner sep=0pt] (A2) [below left=1.4cm and 2cm of A1] {};
    \node[inner sep=0pt] (A3) [below left =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A4) [below right =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A5) [below right=1.4cm and 2cm of A1] {};


    \node[inner sep=0pt] (E1) [above=0.9cm of A1] {};
    \node[inner sep=0pt] (E2) [left=0.9cm of A2] {};
    \node[inner sep=0pt] (E3) [below left=0.7cm and 0.35cm of A3] {};
    \node[inner sep=0pt] (E4) [below right=0.7cm and 0.35cm of A4] {};
    \node[inner sep=0pt] (E5) [right=0.9cm of A5] {};



    \node[inner sep=0pt] (C1) [below right=2.5cm and 2cm of A1] {};
    \node[inner sep=0pt] (C2) [below left=0.5cm and 1.1cm of A1] {};

    \node[inner sep=0pt] (CC1) [below left =0.6cm and 1.3cm of A1] {};
    \node[inner sep=0pt] (CC2) [below right=4.2cm and 0.3cm of A1] {};
    


\begin{feynman}
 \draw[-, thick, black, line width=0.5mm] (A1) to (A2);
 \draw[-, thick, black, line width=0.5mm] (A3) to (A2);
 \draw[-, thick, black, line width=0.5mm] (A3) to (A4);
 \draw[-, thick, black, line width=0.5mm] (A5) to (A4);
 \draw[-, thick, black, line width=0.5mm] (A1) to (A5);

 \draw[-, thick, blue, line width=0.5mm] (C1) to (C2);

 \draw[-, thick, red, line width=0.5mm] (CC1) to (CC2);

  \draw[-, thick, black, line width=0.5mm, reversed momentum=\(p\)] (A1) to (E1);
 \draw[-, thick, black, line width=0.5mm, momentum=\(q\)] (E2) to (A2);
 \draw[-, thick, black, line width=0.5mm, momentum=\(-p-2q\)] (E3) to (A3);
 \draw[-, thick, black, line width=0.5mm,momentum=\(p/2+q\)] (E4) to (A4);
 \draw[-, thick, black, line width=0.5mm, reversed momentum=\(-p/2\)] (A5) to (E5);
\end{feynman}
    
	\path[draw=black, fill=black] (A1) circle[radius=0.05];
    \path[draw=black, fill=black] (A2) circle[radius=0.05];
    \path[draw=black, fill=black] (A3) circle[radius=0.05];
    \path[draw=black, fill=black] (A4) circle[radius=0.05];
    \path[draw=black, fill=black] (A5) circle[radius=0.05];

\end{tikzpicture}

==> Submission/diagrams/discs_and_cuts/pentagon_ex/pentagon_cut4.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (A1) {};
    \node[inner sep=0pt] (A2) [below left=1.4cm and 2cm of A1] {};
    \node[inner sep=0pt] (A3) [below left =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A4) [below right =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A5) [below right=1.4cm and 2cm of A1] {};


    \node[inner sep=0pt] (E1) [above=0.9cm of A1] {};
    \node[inner sep=0pt] (E2) [left=0.9cm of A2] {};
    \node[inner sep=0pt] (E3) [below left=0.7cm and 0.35cm of A3] {};
    \node[inner sep=0pt] (E4) [below right=0.7cm and 0.35cm of A4] {};
    \node[inner sep=0pt] (E5) [right=0.9cm of A5] {};



    \node[inner sep=0pt] (C1) [below right=2.5cm and 2cm of A1] {};
    \node[inner sep=0pt] (C2) [below right=0.5cm and 1.4cm of A1] {};

    \node[inner sep=0pt] (CC1) [below right=0.6cm and 1.3cm of A1] {};
    \node[inner sep=0pt] (CC2) [below left=2.5cm and 2cm of A1] {};
    


\begin{feynman}
 \draw[-, thick, black, line width=0.5mm] (A1) to (A2);
 \draw[-, thick, black, line width=0.5mm] (A3) to (A2);
 \draw[-, thick, black, line width=0.5mm] (A3) to (A4);
 \draw[-, thick, black, line width=0.5mm] (A5) to (A4);
 \draw[-, thick, black, line width=0.5mm] (A1) to (A5);

 \draw[-, thick, blue, line width=0.5mm] (C1) to (C2);

 \draw[-, thick, red, line width=0.5mm] (CC1) to (CC2);

  \draw[-, thick, black, line width=0.5mm, reversed momentum=\(p\)] (A1) to (E1);
 \draw[-, thick, black, line width=0.5mm, momentum=\(q\)] (E2) to (A2);
 \draw[-, thick, black, line width=0.5mm, momentum=\(-p-2q\)] (E3) to (A3);
 \draw[-, thick, black, line width=0.5mm,momentum=\(p/2+q\)] (E4) to (A4);
 \draw[-, thick, black, line width=0.5mm, reversed momentum=\(-p/2\)] (A5) to (E5);
\end{feynman}
    
	\path[draw=black, fill=black] (A1) circle[radius=0.05];
    \path[draw=black, fill=black] (A2) circle[radius=0.05];
    \path[draw=black, fill=black] (A3) circle[radius=0.05];
    \path[draw=black, fill=black] (A4) circle[radius=0.05];
    \path[draw=black, fill=black] (A5) circle[radius=0.05];

\end{tikzpicture}

==> Submission/diagrams/discs_and_cuts/pentagon_ex/pentagon_cut5.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (A1) {};
    \node[inner sep=0pt] (A2) [below left=1.4cm and 2cm of A1] {};
    \node[inner sep=0pt] (A3) [below left =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A4) [below right =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A5) [below right=1.4cm and 2cm of A1] {};


    \node[inner sep=0pt] (E1) [above=0.9cm of A1] {};
    \node[inner sep=0pt] (E2) [left=0.9cm of A2] {};
    \node[inner sep=0pt] (E3) [below left=0.7cm and 0.35cm of A3] {};
    \node[inner sep=0pt] (E4) [below right=0.7cm and 0.35cm of A4] {};
    \node[inner sep=0pt] (E5) [right=0.9cm of A5] {};



    \node[inner sep=0pt] (C1) [below right=2.5cm and 2cm of A1] {};
    \node[inner sep=0pt] (C2) [below left=0.5cm and 1.1cm of A1] {};

    \node[inner sep=0pt] (CC1) [above right =0.5cm and 0.5cm of A4] {};
    \node[inner sep=0pt] (CC2) [above left=0.5cm and 0.5cm of A3] {};
    


\begin{feynman}
 \draw[-, thick, black, line width=0.5mm] (A1) to (A2);
 \draw[-, thick, black, line width=0.5mm] (A3) to (A2);
 \draw[-, thick, black, line width=0.5mm] (A3) to (A4);
 \draw[-, thick, black, line width=0.5mm] (A5) to (A4);
 \draw[-, thick, black, line width=0.5mm] (A1) to (A5);

 \draw[-, thick, blue, line width=0.5mm] (C1) to (C2);

 \draw[-, thick, red, line width=0.5mm] (CC1) to (CC2);

  \draw[-, thick, black, line width=0.5mm, reversed momentum=\(p\)] (A1) to (E1);
 \draw[-, thick, black, line width=0.5mm, momentum=\(q\)] (E2) to (A2);
 \draw[-, thick, black, line width=0.5mm, momentum=\(-p-2q\)] (E3) to (A3);
 \draw[-, thick, black, line width=0.5mm,momentum=\(p/2+q\)] (E4) to (A4);
 \draw[-, thick, black, line width=0.5mm, reversed momentum=\(-p/2\)] (A5) to (E5);
\end{feynman}
    
	\path[draw=black, fill=black] (A1) circle[radius=0.05];
    \path[draw=black, fill=black] (A2) circle[radius=0.05];
    \path[draw=black, fill=black] (A3) circle[radius=0.05];
    \path[draw=black, fill=black] (A4) circle[radius=0.05];
    \path[draw=black, fill=black] (A5) circle[radius=0.05];

\end{tikzpicture}

==> Submission/diagrams/discs_and_cuts/pentagon_ex/pentagon_cut6.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (A1) {};
    \node[inner sep=0pt] (A2) [below left=1.4cm and 2cm of A1] {};
    \node[inner sep=0pt] (A3) [below left =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A4) [below right =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A5) [below right=1.4cm and 2cm of A1] {};


    \node[inner sep=0pt] (E1) [above=0.9cm of A1] {};
    \node[inner sep=0pt] (E2) [left=0.9cm of A2] {};
    \node[inner sep=0pt] (E3) [below left=0.7cm and 0.35cm of A3] {};
    \node[inner sep=0pt] (E4) [below right=0.7cm and 0.35cm of A4] {};
    \node[inner sep=0pt] (E5) [right=0.9cm of A5] {};



    \node[inner sep=0pt] (C1) [below right=2.5cm and 2cm of A1] {};
    \node[inner sep=0pt] (C2) [below right=0.5cm and 1.4cm of A1] {};

    \node[inner sep=0pt] (CC1) [above right=1cm and 0.8cm of A4] {};
    \node[inner sep=0pt] (CC2) [below left=0.4cm and 1.2cm of A4] {};
    


\begin{feynman}
 \draw[-, thick, black, line width=0.5mm] (A1) to (A2);
 \draw[-, thick, black, line width=0.5mm] (A3) to (A2);
 \draw[-, thick, black, line width=0.5mm] (A3) to (A4);
 \draw[-, thick, black, line width=0.5mm] (A5) to (A4);
 \draw[-, thick, black, line width=0.5mm] (A1) to (A5);

 \draw[-, thick, blue, line width=0.5mm] (C1) to (C2);

 \draw[-, thick, red, line width=0.5mm] (CC1) to (CC2);

  \draw[-, thick, black, line width=0.5mm, reversed momentum=\(p\)] (A1) to (E1);
 \draw[-, thick, black, line width=0.5mm, momentum=\(q\)] (E2) to (A2);
 \draw[-, thick, black, line width=0.5mm, momentum=\(-p-2q\)] (E3) to (A3);
 \draw[-, thick, black, line width=0.5mm,momentum=\(p/2+q\)] (E4) to (A4);
 \draw[-, thick, black, line width=0.5mm, reversed momentum=\(-p/2\)] (A5) to (E5);
\end{feynman}
    
	\path[draw=black, fill=black] (A1) circle[radius=0.05];
    \path[draw=black, fill=black] (A2) circle[radius=0.05];
    \path[draw=black, fill=black] (A3) circle[radius=0.05];
    \path[draw=black, fill=black] (A4) circle[radius=0.05];
    \path[draw=black, fill=black] (A5) circle[radius=0.05];

\end{tikzpicture}

==> Submission/diagrams/discs_and_cuts/pentagon_ex/pentagon_labelled.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (A1) {};
    \node[inner sep=0pt] (A2) [below left=1.4cm and 2cm of A1] {};
    \node[inner sep=0pt] (A3) [below left =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A4) [below right =3.7cm and 1cm of A1] {};
    \node[inner sep=0pt] (A5) [below right=1.4cm and 2cm of A1] {};


    \node[inner sep=0pt] (E1) [above=0.9cm of A1] {};
    \node[inner sep=0pt] (E2) [left=0.9cm of A2] {};
    \node[inner sep=0pt] (E3) [below left=0.7cm and 0.35cm of A3] {};
    \node[inner sep=0pt] (E4) [below right=0.7cm and 0.35cm of A4] {};
    \node[inner sep=0pt] (E5) [right=0.9cm of A5] {};
    
    


\begin{feynman}
 \draw[-, thick, black, line width=0.4mm, momentum=\(k\)] (A1) to (A2);
 \draw[-, thick, black, line width=0.4mm, reversed momentum=\(k+q\)] (A3) to (A2);
 \draw[-, thick, black, line width=0.4mm, momentum=\(k-p-q\)] (A3) to (A4);
 \draw[-, thick, black, line width=0.4mm, reversed momentum=\(k-p/2\)] (A5) to (A4);
 \draw[-, thick, black, line width=0.4mm, reversed momentum=\(k-p\)] (A1) to (A5);

  \draw[-, thick, black, line width=0.4mm, reversed momentum=\(p\)] (A1) to (E1);
 \draw[-, thick, black, line width=0.4mm, momentum=\(q\)] (E2) to (A2);
 \draw[-, thick, black, line width=0.4mm, momentum=\(-p-2q\)] (E3) to (A3);
 \draw[-, thick, black, line width=0.4mm,momentum=\(p/2+q\)] (E4) to (A4);
 \draw[-, thick, black, line width=0.4mm, reversed momentum=\(-p/2\)] (A5) to (E5);
\end{feynman}
    
	\path[draw=black, fill=black] (A1) circle[radius=0.1];
    \path[draw=black, fill=black] (A2) circle[radius=0.1];
    \path[draw=black, fill=black] (A3) circle[radius=0.1];
    \path[draw=black, fill=black] (A4) circle[radius=0.1];
    \path[draw=black, fill=black] (A5) circle[radius=0.1];

\end{tikzpicture}

==> Submission/diagrams/discs_and_cuts/triangle_ex/triangle_labelled.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (A1) {};
    \node[inner sep=0pt] (A2) [below right=2.5cm and 1.5cm of A1] {};
    \node[inner sep=0pt] (A3) [below left=2.5cm and 1.5cm of A1] {};


    \node[inner sep=0pt] (E1) [above =1.25cm of A1] {};
    \node[inner sep=0pt] (E2) [below right=0.75cm and 0.75cm of A2] {};
    \node[inner sep=0pt] (E3) [below left=0.75cm and 0.75cm of A3] {};

    
    


\begin{feynman}
 \draw[-, thick, black, line width=0.4mm, momentum=\(k+p\)] (A1) to (A2);
 \draw[-, thick, black, line width=0.4mm, momentum=\(k-q\)] (A2) to (A3);
 \draw[-, thick, black, line width=0.4mm, reversed momentum=\(k\)] (A1) to (A3);

  \draw[-, thick, black, line width=0.4mm,  momentum=\(p\)] (E1) to (A1);
 \draw[-, thick, black, line width=0.4mm, momentum=\(-p-q\)] (E2) to (A2);
 \draw[-, thick, black, line width=0.4mm, reversed momentum=\(q\)] (A3) to (E3);
\end{feynman}
    
	\path[draw=black, fill=black] (A1) circle[radius=0.1];
    \path[draw=black, fill=black] (A2) circle[radius=0.1];
    \path[draw=black, fill=black] (A3) circle[radius=0.1];
    \path[draw=black, fill=black] (E2) circle[radius=0.1];
    \path[draw=black, fill=black] (E1) circle[radius=0.1];

\end{tikzpicture}

==> Submission/diagrams/embeddings/examples/interferences_box/interference1.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [above right = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [below right = 1cm and 1cm of U3] {};

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    \node[inner sep=0pt] (U4M) [above left = 0.45cm and 0.45cm of U4] {};
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1cm of U3] {};

    \node[inner sep=0pt] (UP1) [left = 1cm of D2]{};
    \node[inner sep=0pt] (UP2) [right = 1cm of D3] {};

    \node[inner sep=0pt] (C1) [above right = 1.25cm and 0.55cm of U2]{};
    \node[inner sep=0pt] (C2) [below right = 1.25cm and 0.55cm of U2] {};


    
   
        \begin{feynman}
        \draw[-, thick, black, line width=0.5mm] (U1) to (U12);
        \draw[-, thick, black, line width=0.5mm] (U12) to (U2);
     \draw[-, thick, black, line width=0.5mm] (U2) to (U4M);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U12);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, electron-purple, line width=0.5mm] (UP1) to (UP2);
    	
    	\end{feynman}
    	
     
     %\draw[-, thick, black, line width=0.5mm, out=-30, in=-90] (U12) to (U23);

     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U2) to (D2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U3) to (D3);

     \draw[-, thick, blue, line width=0.4mm] (C1) to (C2);
    

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U12) circle[radius=0.05];
 \path[draw=black, fill=black] (U4M) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];


\end{tikzpicture}

==> Submission/diagrams/embeddings/examples/interferences_box/interference2.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U11) [above=0.25cm of U1] {};
    \node[inner sep=0pt] (U2) [above right = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [below right = 1cm and 1cm of U3] {};

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    \node[inner sep=0pt] (U4M) [above left = 0.45cm and 0.45cm of U4] {};
    \node[inner sep=0pt] (U44M) [right = 0.45cm of U4M] {};


    \node[inner sep=0pt] (F1) [right = 4.5cm of U1] {};
    \node[inner sep=0pt] (F2) [right = 4.5cm of U11] {};

    
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1cm of U3] {};

    \node[inner sep=0pt] (UP1) [left = 1cm of D2]{};
    \node[inner sep=0pt] (UP2) [right = 1.5cm of D3] {};

    \node[inner sep=0pt] (C1) [above right = 1.25cm and 0.65cm of U2]{};
    \node[inner sep=0pt] (C2) [below right = 1.25cm and 0.65cm of U2] {};
    \node[inner sep=0pt] (C2P) [below right = 1.25cm and 0.55cm of U2] {};
    \node[inner sep=0pt] (CC) [below  = 0.15cm of U2] {};

    %\node[inner sep=0pt] (CC1) [above left = 0.75cm and 0.9cm of U2]{};
    %\node[inner sep=0pt] (CC2) [below left = 1.25cm and 0.9cm of U2] {};
    
   
        \begin{feynman}
        %\draw[-, thick, black, line width=0.5mm, momentum=\(p\)] (U1) to (U12);
        \draw[-, thick, black, line width=0.5mm] (U11) to (U2);
     \draw[-, thick, black, line width=0.5mm] (U2) to (U4M);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U1);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4M);
     \draw[-, thick, black, line width=0.5mm] (U44M) to (U4M);
     \draw[-, thick, black, line width=0.5mm] (U44M) to (F1);
     \draw[-, thick, black, line width=0.5mm] (U44M) to (F2);
     \draw[-, thick, electron-purple, line width=0.5mm] (UP1) to (UP2);
    	
    	\end{feynman}
    	
     
     %\draw[-, thick, black, line width=0.5mm, out=-30, in=-90] (U12) to (U23);

     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U2) to (D2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (CC1) to (CC2);
     

     \draw[-, thick, blue, line width=0.4mm] (C1) to (C2);

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U44M) circle[radius=0.05];
 \path[draw=black, fill=black] (U4M) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=blue, fill=blue] (CC) circle[radius=0.02];


\end{tikzpicture}

==> Submission/diagrams/embeddings/examples/interferences_pentagon/interference1.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [above right = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [below right = 1cm and 1cm of U3] {};


    \node[inner sep=0pt] (U11) [below = 0.5cm of U1] {};

    \node[inner sep=0pt] (U44) [right = 4cm of U11] {};

    \node[inner sep=0pt] (UM) [right = 1cm of U2] {};
    \node[inner sep=0pt] (UMM) [below = 1cm of UM] {};

    

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    \node[inner sep=0pt] (U4M) [above left = 0.45cm and 0.45cm of U4] {};
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1cm of U3] {};

    \node[inner sep=0pt] (UP1) [left = 1cm of D2]{};
    \node[inner sep=0pt] (UP2) [right = 1cm of D3] {};

    \node[inner sep=0pt] (C1) [below right = 0.2cm and 0.2cm of U11]{};
    \node[inner sep=0pt] (C2) [above = 3cm of C1] {};

    \node[inner sep=0pt] (CC1) [right = 1.5cm of C1]{};
    \node[inner sep=0pt] (CC2) [right = 1.5cm of C2] {};

    
    
   
        \begin{feynman}
        \draw[-, thick, black, line width=0.5mm] (U1) to (U2);
        
     \draw[-, thick, black, line width=0.5mm] (U2) to (U3);

     %\draw[-, thick, blue, line width=0.5mm] (C1) to (C2);

     \draw[-, thick, blue, line width=0.5mm] (CC1) to (CC2);

     \draw[-, thick, black, line width=0.5mm] (U44) to (U3);
     
     \draw[-, thick, electron-purple, line width=0.5mm] (UP1) to (UP2);

     \draw[-, thick, black, line width=0.5mm] (UM) to (UMM);

     \draw[-, thick, black, line width=0.5mm] (U11) to (UMM);
     \draw[-, thick, black, line width=0.5mm] (U4) to (UMM);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (D2) to (U2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U3) to (D3);
    	
    	\end{feynman}
    	
     
     %\draw[-, thick, black, line width=0.5mm, out=-30, in=-90] (U12) to (U23);

     

     

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (UM) circle[radius=0.05];
 \path[draw=black, fill=black] (UMM) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];


\end{tikzpicture}

==> Submission/diagrams/embeddings/examples/interferences_pentagon/interference2.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [above right = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [below right = 1cm and 1cm of U3] {};


    \node[inner sep=0pt] (U11) [below = 0.5cm of U1] {};

    \node[inner sep=0pt] (U44) [right = 4cm of U11] {};

    \node[inner sep=0pt] (UM) [right = 1cm of U2] {};
    \node[inner sep=0pt] (UMM) [below = 1cm of UM] {};

    

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    \node[inner sep=0pt] (U4M) [above left = 0.45cm and 0.45cm of U4] {};
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1cm of U3] {};

    \node[inner sep=0pt] (UP1) [left = 1cm of D2]{};
    \node[inner sep=0pt] (UP2) [right = 1cm of D3] {};

    \node[inner sep=0pt] (C1) [below right = 0.2cm and 0.2cm of U11]{};
    \node[inner sep=0pt] (C2) [above = 3cm of C1] {};

    \node[inner sep=0pt] (CC1) [right = 2.2cm of C1]{};
    \node[inner sep=0pt] (CC2) [right = 2.2cm of C2] {};

    
    
   
        \begin{feynman}
        \draw[-, thick, black, line width=0.5mm] (U1) to (U2);
        
     \draw[-, thick, black, line width=0.5mm] (U2) to (U3);

     %\draw[-, thick, blue, line width=0.5mm] (C1) to (C2);

     \draw[-, thick, blue, line width=0.5mm] (CC1) to (CC2);

     \draw[-, thick, black, line width=0.5mm] (U44) to (U3);
     
     \draw[-, thick, electron-purple, line width=0.5mm] (UP1) to (UP2);

     \draw[-, thick, black, line width=0.5mm] (UM) to (UMM);

     \draw[-, thick, black, line width=0.5mm] (U11) to (UMM);
     \draw[-, thick, black, line width=0.5mm] (U4) to (UMM);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (D2) to (U2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U3) to (D3);
    	
    	\end{feynman}
    	
     
     %\draw[-, thick, black, line width=0.5mm, out=-30, in=-90] (U12) to (U23);

     

     

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (UM) circle[radius=0.05];
 \path[draw=black, fill=black] (UMM) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];


\end{tikzpicture}

==> Submission/diagrams/embeddings/examples/interferences_pentagon/interference3.tex <==
\begin{tikzpicture}

    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [above right = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 1.5cm of U2] {};
    \node[inner sep=0pt] (U4) [
right = 4cm of U1] {};
    \node[inner sep=0pt] (U4M) [below right = 0.5cm and 0.5cm of U3] {};


    \node[inner sep=0pt] (U11) [below = 0.5cm of U1] {};
    \node[inner sep=0pt] (U111) [below = 0.25cm of U1] {};

    \node[inner sep=0pt] (U44) [right = 4cm of U11] {};

    \node[inner sep=0pt] (U444) [right = 4cm of U111] {};

    \node[inner sep=0pt] (UM) [right = 1cm of U2] {};
    \node[inner sep=0pt] (UMM) [below = 1cm of UM] {};

    

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    %\node[inner sep=0pt] (U4M) [below right = 0.45cm and 0.3cm of U3] {};
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1cm of U3] {};

    \node[inner sep=0pt] (UP1) [left = 1cm of D2]{};
    \node[inner sep=0pt] (UP2) [right = 1.5cm of D3] {};

    \node[inner sep=0pt] (C1) [below right = 0.2cm and 0.2cm of U11]{};
    \node[inner sep=0pt] (C2) [above = 3cm of C1] {};

    \node[inner sep=0pt] (CC1) [right = 2.cm of C1]{};
    \node[inner sep=0pt] (CC2) [right = 2.cm of C2] {};

    
    
   
        \begin{feynman}
        \draw[-, thick, black, line width=0.5mm] (U1) to (U2);
        
     \draw[-, thick, black, line width=0.5mm] (U2) to (U3);

     %\draw[-, thick, blue, line width=0.5mm] (C1) to (C2);

     \draw[-, thick, blue, line width=0.5mm] (CC1) to (CC2);

     \draw[-, thick, black, line width=0.5mm] (U4M) to (U44);
     \draw[-, thick, black, line width=0.5mm] (U4M) to (U444);

     \draw[-, thick, black, line width=0.5mm] (U11) to (U4);

     \draw[-, thick, black, line width=0.5mm] (U4M) to (U44);

     \draw[-, thick, black, line width=0.5mm] (U3) to (U4M);
     
     \draw[-, thick, electron-purple, line width=0.5mm] (UP1) to (UP2);

     \draw[-, thick, black, line width=0.5mm] (UM) to (U111);

     %\draw[-, thick, black, line width=0.5mm, momentum=\(p-k\)] (U11) to (UMM);
     %\draw[-, thick, black, line width=0.5mm] (U4) to (UMM);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (D2) to (U2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U3) to (D3);
    	
    	\end{feynman}
    	
     
     %\draw[-, thick, black, line width=0.5mm, out=-30, in=-90] (U12) to (U23);

     

     

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (UM) circle[radius=0.05];
 %\path[draw=black, fill=black] (UMM) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (U4M) circle[radius=0.05];


\end{tikzpicture}

==> Submission/diagrams/embeddings/examples/interferences_pentagon/interference4.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [above right = 1cm and 1.5cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 1.5cm of U2] {};
    \node[inner sep=0pt] (U4) [
right = 4cm of U1] {};
    \node[inner sep=0pt] (U4M) [below left = 0.5cm and 0.5cm of U2] {};


    \node[inner sep=0pt] (U11) [below = 0.5cm of U1] {};
    \node[inner sep=0pt] (U111) [below = 0.25cm of U1] {};

    \node[inner sep=0pt] (U44) [right = 4cm of U11] {};

    \node[inner sep=0pt] (U444) [right = 4cm of U111] {};

    \node[inner sep=0pt] (UM) [left = 1cm of U3] {};
    \node[inner sep=0pt] (UMM) [below = 1cm of UM] {};

    

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1cm of U3] {};

    \node[inner sep=0pt] (UP1) [left = 1.5cm of D2]{};
    \node[inner sep=0pt] (UP2) [right = 1cm of D3] {};

    \node[inner sep=0pt] (C1) [below right = 0.2cm and 0.2cm of U11]{};
    \node[inner sep=0pt] (C2) [above = 3cm of C1] {};

    \node[inner sep=0pt] (CC1) [right = 1.5cm of C1]{};
    \node[inner sep=0pt] (CC2) [right = 1.5cm of C2] {};

    
    
   
        \begin{feynman}
        %\draw[-, thick, black, line width=0.5mm, momentum=\(k\)] (U1) to (U2);
        
     \draw[-, thick, black, line width=0.5mm] (U2) to (U3);

     %\draw[-, thick, blue, line width=0.5mm] (C1) to (C2);

     \draw[-, thick, blue, line width=0.5mm] (CC1) to (CC2);

     \draw[-, thick, black, line width=0.5mm] (U4M) to (U11);
     \draw[-, thick, black, line width=0.5mm] (U4M) to (U111);

     \draw[-, thick, black, line width=0.5mm] (U4M) to (U2);

     \draw[-, thick, black, line width=0.5mm] (U44) to (U1);

     \draw[-, thick, black, line width=0.5mm] (U444) to (UM);

     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     
     \draw[-, thick, electron-purple, line width=0.5mm] (UP1) to (UP2);

     %\draw[-, thick, black, line width=0.5mm] (UM) to (U111);

     %\draw[-, thick, black, line width=0.5mm, momentum=\(p-k\)] (U11) to (UMM);
     %\draw[-, thick, black, line width=0.5mm] (U4) to (UMM);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (D2) to (U2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U3) to (D3);
    	
    	\end{feynman}
    	
     
     %\draw[-, thick, black, line width=0.5mm, out=-30, in=-90] (U12) to (U23);

     

     

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (UM) circle[radius=0.05];
 \path[draw=black, fill=black] (U4M) circle[radius=0.05];
 %\path[draw=black, fill=black] (UMM) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];


\end{tikzpicture}

==> Submission/diagrams/embeddings/examples/interferences_pentagon/interference5.tex <==
\begin{tikzpicture}

    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [above right = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 1.5cm of U2] {};
    \node[inner sep=0pt] (U4) [
right = 4cm of U1] {};
    \node[inner sep=0pt] (U4M) [below right = 0.5cm and 0.5cm of U3] {};


    \node[inner sep=0pt] (U11) [below = 0.5cm of U1] {};
    \node[inner sep=0pt] (U111) [below = 0.25cm of U1] {};

    \node[inner sep=0pt] (U44) [right = 4cm of U11] {};

    \node[inner sep=0pt] (U444) [right = 4cm of U111] {};

    \node[inner sep=0pt] (UM) [right = 1cm of U2] {};
    \node[inner sep=0pt] (UMM) [below = 1cm of UM] {};

    

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    %\node[inner sep=0pt] (U4M) [below right = 0.45cm and 0.3cm of U3] {};
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1cm of U3] {};

    \node[inner sep=0pt] (UP1) [left = 1cm of D2]{};
    \node[inner sep=0pt] (UP2) [right = 1.5cm of D3] {};

    \node[inner sep=0pt] (C1) [below right = 0.2cm and 0.2cm of U11]{};
    \node[inner sep=0pt] (C2) [above = 3cm of C1] {};

    \node[inner sep=0pt] (CC1) [right = 1.4cm of C1]{};
    \node[inner sep=0pt] (CC2) [right = 1.4cm of C2] {};

    
    
   
        \begin{feynman}
        \draw[-, thick, black, line width=0.5mm] (U1) to (U2);
        
     \draw[-, thick, black, line width=0.5mm] (U2) to (U3);

     %\draw[-, thick, blue, line width=0.5mm] (C1) to (C2);

     \draw[-, thick, blue, line width=0.5mm] (CC1) to (CC2);

     \draw[-, thick, black, line width=0.5mm] (U4M) to (U44);
     \draw[-, thick, black, line width=0.5mm] (U4M) to (U444);

     \draw[-, thick, black, line width=0.5mm] (U11) to (U4);

     \draw[-, thick, black, line width=0.5mm] (U4M) to (U44);

     \draw[-, thick, black, line width=0.5mm] (U3) to (U4M);
     
     \draw[-, thick, electron-purple, line width=0.5mm] (UP1) to (UP2);

     \draw[-, thick, black, line width=0.5mm] (UM) to (U111);

     %\draw[-, thick, black, line width=0.5mm, momentum=\(p-k\)] (U11) to (UMM);
     %\draw[-, thick, black, line width=0.5mm] (U4) to (UMM);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (D2) to (U2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U3) to (D3);
    	
    	\end{feynman}
    	
     
     %\draw[-, thick, black, line width=0.5mm, out=-30, in=-90] (U12) to (U23);

     

     

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (UM) circle[radius=0.05];
 %\path[draw=black, fill=black] (UMM) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (U4M) circle[radius=0.05];


\end{tikzpicture}

==> Submission/diagrams/embeddings/examples/interferences_pentagon/interference6.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [above right = 1cm and 1.5cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 1.5cm of U2] {};
    \node[inner sep=0pt] (U4) [
right = 4cm of U1] {};
    \node[inner sep=0pt] (U4M) [below left = 0.5cm and 0.5cm of U2] {};


    \node[inner sep=0pt] (U11) [below = 0.5cm of U1] {};
    \node[inner sep=0pt] (U111) [below = 0.25cm of U1] {};

    \node[inner sep=0pt] (U44) [right = 4cm of U11] {};

    \node[inner sep=0pt] (U444) [right = 4cm of U111] {};

    \node[inner sep=0pt] (UM) [left = 1cm of U3] {};
    \node[inner sep=0pt] (UMM) [below = 1cm of UM] {};

    

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1cm of U3] {};

    \node[inner sep=0pt] (UP1) [left = 1.5cm of D2]{};
    \node[inner sep=0pt] (UP2) [right = 1cm of D3] {};

    \node[inner sep=0pt] (C1) [below right = 0.2cm and 0.2cm of U11]{};
    \node[inner sep=0pt] (C2) [above = 3cm of C1] {};

    \node[inner sep=0pt] (CC1) [right = 2.2cm of C1]{};
    \node[inner sep=0pt] (CC2) [right = 2.2cm of C2] {};

    
    
   
        \begin{feynman}
        %\draw[-, thick, black, line width=0.5mm, momentum=\(k\)] (U1) to (U2);
        
     \draw[-, thick, black, line width=0.5mm] (U2) to (U3);

     %\draw[-, thick, blue, line width=0.5mm] (C1) to (C2);

     \draw[-, thick, blue, line width=0.5mm] (CC1) to (CC2);

     \draw[-, thick, black, line width=0.5mm] (U4M) to (U11);
     \draw[-, thick, black, line width=0.5mm] (U4M) to (U111);

     \draw[-, thick, black, line width=0.5mm] (U4M) to (U2);

     \draw[-, thick, black, line width=0.5mm] (U44) to (U1);

     \draw[-, thick, black, line width=0.5mm] (U444) to (UM);

     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     
     \draw[-, thick, electron-purple, line width=0.5mm] (UP1) to (UP2);

     %\draw[-, thick, black, line width=0.5mm] (UM) to (U111);

     %\draw[-, thick, black, line width=0.5mm, momentum=\(p-k\)] (U11) to (UMM);
     %\draw[-, thick, black, line width=0.5mm] (U4) to (UMM);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (D2) to (U2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U3) to (D3);
    	
    	\end{feynman}
    	
     
     %\draw[-, thick, black, line width=0.5mm, out=-30, in=-90] (U12) to (U23);

     

     

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (UM) circle[radius=0.05];
 \path[draw=black, fill=black] (U4M) circle[radius=0.05];
 %\path[draw=black, fill=black] (UMM) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];


\end{tikzpicture}

==> Submission/diagrams/embeddings/examples/interferences_triangle/interference1.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [above right = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [below right = 1cm and 1cm of U3] {};

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1cm of U3] {};

    \node[inner sep=0pt] (UP1) [left = 1cm of D2]{};
    \node[inner sep=0pt] (UP2) [right = 1cm of D3] {};

    \node[inner sep=0pt] (C1) [above right = 1.25cm and 1cm of U2]{};
    \node[inner sep=0pt] (C2) [below right = 1.25cm and 1cm of U2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black, line width=0.5mm] (U1) to (U2);
     \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, electron-purple, line width=0.5mm] (UP1) to (UP2);
     
     \draw[-, thick, black, line width=0.5mm, out=-30, in=-90] (U12) to (U23);

     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U2) to (D2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U3) to (D3);

     \draw[-, thick, blue, line width=0.4mm] (C1) to (C2);

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U12) circle[radius=0.05];
 \path[draw=black, fill=black] (U23) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];


\end{tikzpicture}

==> Submission/diagrams/embeddings/examples/interferences_triangle/interference2.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [above right = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [below right = 1cm and 1cm of U3] {};

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1cm of U3] {};

    \node[inner sep=0pt] (UP1) [left = 1cm of D2]{};
    \node[inner sep=0pt] (UP2) [right = 1cm of D3] {};

    \node[inner sep=0pt] (C1) [above right = 1.25cm and 0.4cm of U2]{};
    \node[inner sep=0pt] (C2) [below right = 1.25cm and 0.4cm of U2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black, line width=0.5mm] (U1) to (U2);
     \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, electron-purple, line width=0.5mm] (UP1) to (UP2);
     
     \draw[-, thick, black, line width=0.5mm, out=-30, in=-90] (U12) to (U23);

     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U2) to (D2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U3) to (D3);

     \draw[-, thick, blue, line width=0.4mm] (C1) to (C2);

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U12) circle[radius=0.05];
 \path[draw=black, fill=black] (U23) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];


\end{tikzpicture}

==> Submission/diagrams/embeddings/examples/interferences_triangle/interference3.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U1p) [above = 0.5cm of U1] {};
    \node[inner sep=0pt] (U2) [above right = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [below right = 1cm and 1cm of U3] {};
    \node[inner sep=0pt] (U34) [below right = 0.5cm and 0.5cm of U3] {};
    \node[inner sep=0pt] (U4p) [above = 0.5cm of U4] {};

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1cm of U3] {};

    \node[inner sep=0pt] (UP1) [left = 1cm of D2]{};
    \node[inner sep=0pt] (UP2) [right = 1cm of D3] {};

    \node[inner sep=0pt] (C1) [above right = 1.25cm and 1cm of U2]{};
    \node[inner sep=0pt] (C2) [below right = 1.25cm and 1cm of U2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black, line width=0.5mm] (U1p) to (U2);
     \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U34);
     \draw[-, thick, black, line width=0.5mm] (U4) to (U34);
     \draw[-, thick, black, line width=0.5mm] (U4p) to (U34);
     \draw[-, thick, electron-purple, line width=0.5mm] (UP1) to (UP2);
     
     \draw[-, thick, black, line width=0.5mm] (U1) to (U23);

     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U2) to (D2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U3) to (D3);

     \draw[-, thick, blue, line width=0.4mm] (C1) to (C2);

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U23) circle[radius=0.05];
 \path[draw=black, fill=black] (U34) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];


\end{tikzpicture}

==> Submission/diagrams/embeddings/examples/interferences_triangle/interference4.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U1p) [above = 0.5cm of U1] {};
    \node[inner sep=0pt] (U2) [above right = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [below right = 1cm and 1cm of U3] {};
    \node[inner sep=0pt] (U34) [below right = 0.5cm and 0.5cm of U3] {};
    \node[inner sep=0pt] (U4p) [above = 0.5cm of U4] {};

    \node[inner sep=0pt] (U12) [above right = 0.45cm and 0.45cm of U1] {};
    \node[inner sep=0pt] (U23) [right = 0.75cm of U2] {};

    \node[inner sep=0pt] (D2) [above = 1cm of U2]{};
    \node[inner sep=0pt] (D3) [above = 1cm of U3] {};

    \node[inner sep=0pt] (UP1) [left = 1cm of D2]{};
    \node[inner sep=0pt] (UP2) [right = 1cm of D3] {};

    \node[inner sep=0pt] (C1) [above right = 1.25cm and 0.4cm of U2]{};
    \node[inner sep=0pt] (C2) [below right = 1.25cm and 0.4cm of U2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black, line width=0.5mm] (U1p) to (U2);
     \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U34);
     \draw[-, thick, black, line width=0.5mm] (U4) to (U34);
     \draw[-, thick, black, line width=0.5mm] (U4p) to (U34);
     \draw[-, thick, electron-purple, line width=0.5mm] (UP1) to (UP2);
     
     \draw[-, thick, black, line width=0.5mm] (U1) to (U23);

     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U2) to (D2);
     \draw[-, thick, black!70!white, dotted, line width=0.4mm] (U3) to (D3);

     \draw[-, thick, blue, line width=0.4mm] (C1) to (C2);

    
	\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U23) circle[radius=0.05];
 \path[draw=black, fill=black] (U34) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];


\end{tikzpicture}

==> Submission/diagrams/embeddings/four_classes/class1.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (C) {$\otimes$};

            \node[inner sep=0pt] (U1) [above=0.5cm of C] {};
            \node[inner sep=0pt] (U2) [left = 0.5cm of C] {};
            \node[inner sep=0pt] (U3) [below = 0.5cm of C] {};
            \node[inner sep=0pt] (U4) [right = 0.5cm of C] {};

            \node[main node,inner sep=0pt] (D1) [above=1cm of C] {$\text{1PI}$};
            \node[inner sep=0pt] (D2) [left = 1.5cm of C] {};
            \node[main node,inner sep=0pt] (D3) [below = 1cm of C] {$\text{1PI}$};
            \node[inner sep=0pt] (D4) [right = 1.5cm of C] {};
            
           
                \begin{feynman}
                \draw[-, thick, electron-purple, line width=0.5mm, half right] (U1) to (U3);
                \draw[-, thick, electron-purple, line width=0.5mm, half right] (U3) to (U1);
                %\draw[-Triangle, thick, electron-purple, line width=0.5mm, quarter right] (U3) to (U4);
                %\draw[-, thick, electron-purple, line width=0.5mm, quarter right] (U4) to (U1);

                  \draw[-, thick, black, line width=0.5mm, out=-25, in=25, momentum=\(p\)] (D1) to (D3);
               
                \draw[-, thick, black, line width=0.5mm, out=155, in=-155, momentum=\(p+q\)] (D3) to (D1);
                

                \draw[dotted, thick, black, line width=0.5mm] (D1) to (U1);
                \draw[dotted, thick, black, line width=0.5mm] (D3) to (U3);
                \end{feynman}
                

                %\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                %\draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
    
        
            
        
            
            %\path[draw=black, fill=black] (D2) circle[radius=0.05];
            %\path[draw=black, fill=black] (D4) circle[radius=0.05];
            %\path[draw=black, fill=black] (U2) circle[radius=0.025];
            %\path[draw=black, fill=black] (U4) circle[radius=0.025];
            \path[draw=electron-purple, fill=electron-purple] (U1) circle[radius=0.05];
            \path[draw=electron-purple, fill=electron-purple] (U3) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM2) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
\end{tikzpicture}

==> Submission/diagrams/embeddings/four_classes/class2.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (C) {$\otimes$};

            \node[inner sep=0pt] (U1) [above=0.5cm of C] {};
            \node[inner sep=0pt] (U2) [left = 0.5cm of C] {};
            \node[inner sep=0pt] (U3) [below = 0.5cm of C] {};
            \node[inner sep=0pt] (U4) [right = 0.5cm of C] {};

            \node[main node,inner sep=0pt] (D1) [above=1cm of C] {$\text{1PI}$};
            \node[inner sep=0pt] (D2) [left = 1.5cm of C] {};
            \node[inner sep=0pt] (D3) [below = 1cm of C] {};
            \node[inner sep=0pt] (D4) [right = 1.5cm of C] {};
            
           
                \begin{feynman}
                \draw[-, thick, electron-purple, line width=0.5mm, half right] (U2) to (U4);
                %\draw[-Triangle, thick, electron-purple, line width=0.5mm, quarter right] (U2) to (U3);
                \draw[-, thick, electron-purple, line width=0.5mm, half right] (U4) to (U2);
                %\draw[-Triangle, thick, electron-purple, line width=0.5mm, quarter right] (U4) to (U1);

                  \draw[-, thick, black, line width=0.5mm, out=0, in=0, momentum=\(p\)] (D1) to (D3);
               
                \draw[-, thick, black, line width=0.5mm, out=-180, in=180] (D1) to (D3);
                

                \draw[dotted, thick, black, line width=0.5mm, quarter left] (D1) to (U4);
                \draw[dotted, thick, black, line width=0.5mm, quarter right] (D1) to (U2);
                \end{feynman}
                

                %\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                %\draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
    
        
            
        
            
            %\path[draw=black, fill=black] (D2) circle[radius=0.05];
            %\path[draw=black, fill=black] (D4) circle[radius=0.05];
            \path[draw=black, fill=black] (D3) circle[radius=0.025];
            %\path[draw=black, fill=black] (U2) circle[radius=0.05];
            %\path[draw=black, fill=black] (U4) circle[radius=0.05];
            \path[draw=electron-purple, fill=electron-purple] (U2) circle[radius=0.05];
            \path[draw=electron-purple, fill=electron-purple] (U4) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM2) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
\end{tikzpicture}

==> Submission/diagrams/embeddings/four_classes/class3.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (C) {$\otimes$};

            \node[inner sep=0pt] (U1) [above=0.5cm of C] {};
            \node[inner sep=0pt] (U2) [left = 0.5cm of C] {};
            \node[inner sep=0pt] (U3) [below = 0.5cm of C] {};
            \node[inner sep=0pt] (U4) [right = 0.5cm of C] {};

            \node[main node,inner sep=0pt] (D1) [above=1cm of C] {$\text{1PI}$};
            \node[inner sep=0pt] (D2) [left = 1.5cm of C] {};
            \node[inner sep=0pt] (D3) [below = 1cm of C] {};
            \node[inner sep=0pt] (D4) [right = 1.5cm of C] {};
            
           
                \begin{feynman}
                \draw[-, thick, electron-purple, line width=0.5mm, half right] (U2) to (U4);
                %\draw[-Triangle, thick, electron-purple, line width=0.5mm, quarter right] (U2) to (U3);
                \draw[-, thick, electron-purple, line width=0.5mm, half right] (U4) to (U2);
                %\draw[-Triangle, thick, electron-purple, line width=0.5mm, quarter right] (U4) to (U1);

                  \draw[-, thick, black, line width=0.5mm, out=0, in=0, momentum=\(p+q\)] (D1) to (D3);
               
                \draw[-, thick, black, line width=0.5mm, out=-180, in=180] (D1) to (D3);
                

                \draw[dotted, thick, black, line width=0.5mm, quarter left] (D1) to (U4);
                \draw[dotted, thick, black, line width=0.5mm, quarter right] (D1) to (U2);
                \end{feynman}
                

                %\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                %\draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
    
        
            
        
            
            %\path[draw=black, fill=black] (D2) circle[radius=0.05];
            %\path[draw=black, fill=black] (D4) circle[radius=0.05];
            \path[draw=black, fill=black] (D3) circle[radius=0.025];
            %\path[draw=black, fill=black] (U2) circle[radius=0.05];
            %\path[draw=black, fill=black] (U4) circle[radius=0.05];
            \path[draw=electron-purple, fill=electron-purple] (U2) circle[radius=0.05];
            \path[draw=electron-purple, fill=electron-purple] (U4) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM2) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
\end{tikzpicture}

==> Submission/diagrams/embeddings/four_classes/class4.tex <==
\begin{tikzpicture}
     
     
            \node[inner sep=0pt] (C) {$\otimes$};

            \fill[fill=blue!20,pattern=crosshatch dots,
    pattern color=black!20!white,even odd rule] (0,0) circle (1.5) (0,0) circle (2.3);
            \draw[thick, black, line width=0.4mm] (0, 0) circle (1.5);
            \draw[thick, black, line width=0.4mm] (0, 0) circle (2.3);

            \node[inner sep=0pt] (U1) [above=0.5cm of C] {};
            \node[inner sep=0pt] (U2) [left = 0.5cm of C] {};
            \node[inner sep=0pt] (U3) [below = 0.5cm of C] {};
            \node[inner sep=0pt] (U4) [right = 0.5cm of C] {};

            \node[inner sep=0pt] (D1) [above=1.6cm of C] {$\text{1PI}$};
            \node[inner sep=0pt] (D2) [left = 1.35cm of C] {};
            \node[inner sep=0pt] (D3) [below = 1cm of C] {};
            \node[inner sep=0pt] (D4) [right = 1.35cm of C] {};
            
           
                \begin{feynman}
                \draw[-, thick, electron-purple, line width=0.5mm, half right] (U2) to (U4);
                %\draw[-Triangle, thick, electron-purple, line width=0.5mm, quarter right] (U2) to (U3);
                \draw[-, thick, electron-purple, line width=0.5mm, half right] (U4) to (U2);
                %\draw[-Triangle, thick, electron-purple, line width=0.5mm, quarter right] (U4) to (U1);

                  %\draw[-, thick, black, line width=0.5mm, out=0, in=0] (D1) to (D3);
               
                %\draw[-, thick, black, line width=0.5mm, out=-180, in=180] (D1) to (D3);
                

                \draw[dotted, thick, black, line width=0.5mm] (D4) to (U4);
                \draw[dotted, thick, black, line width=0.5mm] (D2) to (U2);
                \end{feynman}
                

                %\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
                %\draw[-, thick, red, line width=0.5mm] (C3) to (C4);
             
    
        
            
        
            
            %\path[draw=black, fill=black] (D2) circle[radius=0.05];
            %\path[draw=black, fill=black] (D4) circle[radius=0.05];
            %\path[draw=black, fill=black] (U2) circle[radius=0.05];
            %\path[draw=black, fill=black] (U4) circle[radius=0.05];
            \path[draw=electron-purple, fill=electron-purple] (U2) circle[radius=0.05];
            \path[draw=electron-purple, fill=electron-purple] (U4) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM2) circle[radius=0.05];
            %\path[draw=black, fill=black] (UM3) circle[radius=0.05];
    
        
\end{tikzpicture}
